Translation Asymmetry in LLMs as a Data Augmentation Factor: A Case Study for 6 Romansh Language Varieties

Recent strategies for low-resource machine translation rely on LLMs to generate synthetic data based on text in higher-resource languages. We revisit this idea for Romansh, a language with 6 distinct varieties. LLMs tend to confuse these varieties when translating into Romansh, but they are quite good at translating out of Romansh into a high-resource language such as German. Due to this asymmetry, the direction of data augmentation is a crucial choice. We find that contrary to recent strategies, creating synthetic translations into the higher-resource language is the superior approach, and only this approach allows us to surpass a Gemini 3 Pro baseline on German-Romansh translation (+23 BLEU over Gemini in the lowest-resource variety). A human evaluation confirms that our experiments yield the first model that generates fluent translations in the individual Romansh varieties.

==> include/dataset_composition_pies.tex <==
\footnotesize
\definecolor{pieeuroparl}{RGB}{215, 215, 215}
\definecolor{piefineweb}{RGB}{48,98,255}
\definecolor{pienews}{RGB}{117, 150, 255}
\definecolor{pieschool}{RGB}{0,40,165}
\definecolor{pieother}{RGB}{0,20,82}
\definecolor{pievarrg}{RGB}{164,210,51}
\definecolor{pievarsurs}{RGB}{200,228,133}
\definecolor{pievarsuts}{RGB}{255,222,143}
\definecolor{pievarsurm}{RGB}{254,147,103}
\definecolor{pievarputer}{RGB}{243,83,127}
\definecolor{pievarvall}{RGB}{191,13,62}

\newcommand{\pielegenditem}[3]{%
  \begin{scope}[shift={#2}]
    \fill[#1, draw=black!35, line width=0.15pt] (0,0) rectangle ++(0.12,0.12);
    \node[anchor=west, font=\footnotesize] at (0.16,0.06) {#3};
  \end{scope}
}
\newcommand{\pielegendtitle}[2]{%
  \begin{scope}[shift={#1}]
    \node[anchor=west, font=\bfseries\footnotesize] at (0,0.06) {#2};
  \end{scope}
}
\newcommand{\pietitle}[1]{%
  \node[align=center, font=\footnotesize, text width=3.5cm] at (0,1.65) {#1};
}

\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc@{}}
\begin{tikzpicture}[font=\scriptsize, line join=round]
  \def\r{1.05}
  \pietitle{\textbf{LR$\rightarrow$HR augmentation}\\authentic Romansh text}
  \path[fill=pienews, draw=white, line width=0.6pt]
    (0,0) -- (90:\r) arc[start angle=90, end angle=252.8, radius=\r] -- cycle;
  \path[fill=pieschool, draw=white, line width=0.6pt]
    (0,0) -- (252.8:\r) arc[start angle=252.8, end angle=264.7, radius=\r] -- cycle;
  \path[fill=pieother, draw=white, line width=0.6pt]
    (0,0) -- (264.7:\r) arc[start angle=264.7, end angle=269.5, radius=\r] -- cycle;
  \path[fill=piefineweb, draw=white, line width=0.6pt]
    (0,0) -- (269.5:\r) arc[start angle=269.5, end angle=450, radius=\r] -- cycle;
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize, line join=round]
  \def\r{1.05}
  \pietitle{\textbf{HR$\rightarrow$LR augmentation}\\based on Europarl}
  \path[fill=pieeuroparl] (0,0) circle[radius=\r];
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize, line join=round]
  \def\r{1.05}
  \pietitle{\textbf{HR$\rightarrow$LR augmentation}\\\mbox{based on Newscrawl / FineWeb2}}
  \path[fill=pienews, draw=white, line width=0.6pt]
    (0,0) -- (90:\r) arc[start angle=90, end angle=271.2, radius=\r] -- cycle;
  \path[fill=piefineweb, draw=white, line width=0.6pt]
    (0,0) -- (271.2:\r) arc[start angle=271.2, end angle=450, radius=\r] -- cycle;
\end{tikzpicture}
&
\begin{tikzpicture}[font=\footnotesize]
  \path[use as bounding box] (-0.05,-0.62) rectangle (2.85,1.35);
  \begin{scope}[shift={(-0.1,0.52)}]
    \pielegendtitle{(-0.15,0.74)}{Domains:}
    \pielegenditem{pieeuroparl}{(0,0.34)}{Europarl}
    \pielegenditem{pienews}{(0,0)}{News}
    \pielegenditem{piefineweb}{(0,-0.34)}{FineWeb2 and similar}
    \pielegenditem{pieschool}{(0,-0.68)}{Schoolbooks}
    \pielegenditem{pieother}{(0,-1.02)}{Other}
  \end{scope}
\end{tikzpicture}
\\[1.0em]
\begin{tikzpicture}[font=\scriptsize, line join=round]
  \def\r{1.05}
  \path[fill=pievarrg, draw=white, line width=0.6pt]
    (0,0) -- (90:\r) arc[start angle=90, end angle=279.5, radius=\r] -- cycle;
  \path[fill=pievarsurs, draw=white, line width=0.6pt]
    (0,0) -- (279.5:\r) arc[start angle=279.5, end angle=375.7, radius=\r] -- cycle;
  \path[fill=pievarsuts, draw=white, line width=0.6pt]
    (0,0) -- (375.7:\r) arc[start angle=375.7, end angle=384.0, radius=\r] -- cycle;
  \path[fill=pievarsurm, draw=white, line width=0.6pt]
    (0,0) -- (384.0:\r) arc[start angle=384.0, end angle=401.8, radius=\r] -- cycle;
  \path[fill=pievarputer, draw=white, line width=0.6pt]
    (0,0) -- (401.8:\r) arc[start angle=401.8, end angle=415.2, radius=\r] -- cycle;
  \path[fill=pievarvall, draw=white, line width=0.6pt]
    (0,0) -- (415.2:\r) arc[start angle=415.2, end angle=450, radius=\r] -- cycle;
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize, line join=round]
  \def\r{1.05}
  \path[fill=pievarrg, draw=white, line width=0.6pt]
    (0,0) -- (90:\r) arc[start angle=90, end angle=219.9, radius=\r] -- cycle;
  \path[fill=pievarsurs, draw=white, line width=0.6pt]
    (0,0) -- (219.9:\r) arc[start angle=219.9, end angle=246.9, radius=\r] -- cycle;
  \path[fill=pievarsuts, draw=white, line width=0.6pt]
    (0,0) -- (246.9:\r) arc[start angle=246.9, end angle=256.3, radius=\r] -- cycle;
  \path[fill=pievarsurm, draw=white, line width=0.6pt]
    (0,0) -- (256.3:\r) arc[start angle=256.3, end angle=329.9, radius=\r] -- cycle;
  \path[fill=pievarputer, draw=white, line width=0.6pt]
    (0,0) -- (329.9:\r) arc[start angle=329.9, end angle=351.4, radius=\r] -- cycle;
  \path[fill=pievarvall, draw=white, line width=0.6pt]
    (0,0) -- (351.4:\r) arc[start angle=351.4, end angle=450, radius=\r] -- cycle;
\end{tikzpicture}
&
\begin{tikzpicture}[font=\scriptsize, line join=round]
  \def\r{1.05}
  \path[fill=pievarrg, draw=white, line width=0.6pt]
    (0,0) -- (90:\r) arc[start angle=90, end angle=251.3, radius=\r] -- cycle;
  \path[fill=pievarsurs, draw=white, line width=0.6pt]
    (0,0) -- (251.3:\r) arc[start angle=251.3, end angle=279.6, radius=\r] -- cycle;
  \path[fill=pievarsuts, draw=white, line width=0.6pt]
    (0,0) -- (279.6:\r) arc[start angle=279.6, end angle=291.7, radius=\r] -- cycle;
  \path[fill=pievarsurm, draw=white, line width=0.6pt]
    (0,0) -- (291.7:\r) arc[start angle=291.7, end angle=338.1, radius=\r] -- cycle;
  \path[fill=pievarputer, draw=white, line width=0.6pt]
    (0,0) -- (338.1:\r) arc[start angle=338.1, end angle=369.0, radius=\r] -- cycle;
  \path[fill=pievarvall, draw=white, line width=0.6pt]
    (0,0) -- (369.0:\r) arc[start angle=369.0, end angle=450, radius=\r] -- cycle;
\end{tikzpicture}
&
\begin{tikzpicture}[font=\footnotesize]
  \path[use as bounding box] (-0.05,-0.80) rectangle (2.85,1.35);
  \begin{scope}[shift={(-0.1,0.46)}]
    \pielegendtitle{(-0.15,0.74)}{Romansh varieties:}
    \pielegenditem{pievarrg}{(0,0.34)}{Rumantsch Grischun}
    \pielegenditem{pievarsurs}{(0,0)}{Sursilvan}
    \pielegenditem{pievarsuts}{(0,-0.34)}{Sutsilvan}
    \pielegenditem{pievarsurm}{(0,-0.68)}{Surmiran}
    \pielegenditem{pievarputer}{(0,-1.02)}{Puter}
    \pielegenditem{pievarvall}{(0,-1.36)}{Vallader}
  \end{scope}
\end{tikzpicture}
\end{tabular*}


==> include/figure_human_evaluation_summary.tex <==
% Axis width = column minus label column (text width + gap). TikZ font=\footnotesize; do not wrap in \resizebox.
\definecolor{forestplotbackground}{RGB}{245,245,245}% HTML whitesmoke #F5F5F5
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    width=\dimexpr\columnwidth-29mm\relax,
    height=4.8cm,
    scale only axis,
    xmin=-1.0, xmax=0.75,
    ymin=0.5, ymax=4.25,
    xtick={-1.0,-0.5,0,0.5},
    xlabel={$z$-normalized human quality rating},
    xlabel style={yshift=2pt},
    % Fourth row centre at $y=3.75$ (between tight $3.5$ and uniform $4$).
    ytick={1,2,3,3.75},
    yticklabels={
      {\mbox{Human reference}},
      {Gemini 3 Pro \mbox{(preview)}},
      {LR$\rightarrow$HR augmented NLLB},
      {\begin{minipage}[t]{2.4cm}\raggedright\leftskip=1em\relax\noindent + Dictionary prompting\end{minipage}},
    },
    yticklabel style={
      align=left,
      anchor=east,
      text width=2.45cm,
    },
    y dir=reverse,
    axis y line=left,
    axis x line=bottom,
    tick align=outside,
    tick pos=left,
    enlarge y limits=false,
    axis background/.append style={fill=forestplotbackground},
    xmajorgrids,
    grid style={dashed, gray!30},
    legend style={
        legend columns=1,
        font=\footnotesize,
        draw=black!55,
        line width=0.4pt,
        fill=white,
        fill opacity=1,
        draw opacity=1,
        inner xsep=4pt,
        inner ysep=2pt,
        outer sep=0pt,
        column sep=2pt,
        row sep=1pt,
        cells={anchor=west},
        legend cell align=left,
        every legend image column/.append style={column sep=2pt},
        at={(rel axis cs:0.06,1.03)},
        anchor=north west,
    },
    legend image post style={scale=0.9},
    clip=false,
]

% Midlines between Human--Gemini and Gemini--NLLB; extend left into label band (shift matches axis width reserve).
\draw[gray!65, line width=0.55pt] ([xshift=-29mm]axis cs:-1.0,1.5) -- (axis cs:0.75,1.5);
\draw[gray!65, line width=0.55pt] ([xshift=-29mm]axis cs:-1.0,2.5) -- (axis cs:0.75,2.5);

\addplot+[
    only marks,
    mark=*, mark size=2.2pt,
    color=orange!85!black,
    error bars/.cd, x dir=both, x explicit,
    error bar style={line width=0.7pt, gray!55},
    error mark options={rotate=90, mark size=3pt, line width=0.7pt, draw=gray!55, fill=gray!55},
] table[x=x, y=y, x error minus=em, x error plus=ep, col sep=comma] {
    x,     em,   ep,   y
    0.47,  0.04, 0.03, 0.86
   -0.82,  0.05, 0.05, 1.86
    0.14,  0.05, 0.04, 2.86
    0.17,  0.05, 0.05, 3.61
};
\addlegendentry{Fluency}

\addplot+[
    only marks,
    mark=square*, mark size=2pt,
    color=blue!70!black,
    error bars/.cd, x dir=both, x explicit,
    error bar style={line width=0.7pt, gray!55},
    error mark options={rotate=90, mark size=3pt, line width=0.7pt, draw=gray!55, fill=gray!55},
] table[x=x, y=y, x error minus=em, x error plus=ep, col sep=comma] {
    x,     em,   ep,   y
    0.54,  0.12, 0.12, 1.14
   -0.75,  0.12, 0.12, 2.14
   -0.00,  0.12, 0.12, 3.14
    0.16,  0.13, 0.14, 3.89
};
\addlegendentry{Accuracy}

\end{axis}
\end{tikzpicture}

